Piecewise Linear Approximation in Data Streaming: Algorithmic Implementations and Experimental Analysis

Piecewise Linear Approximation (PLA) is a well-established tool to reduce the size of the representation of time series by approximating the series by a sequence of line segments while keeping the error introduced by the approximation within some predetermined threshold. With the recent rise of edge computing, PLA algorithms find a complete new set of applications with the emphasis on reducing the volume of streamed data. In this study, we identify two scenarios set in a data-stream processing context: data reduction in sensor transmissions and datacenter storage. In connection to those scenarios, we identify several streaming metrics and propose streaming protocols as algorithmic implementations of several state of the art PLA techniques. In an experimental evaluation, we measure the quality of the reviewed methods and protocols and evaluate their performance against those streaming statistics. All known methods have deficiencies when it comes to handling streaming-like data, e.g. inflation of the input stream, high latency or poor average error. Our experimental results highlight the challenges raised when transferring those classical methods into the stream processing world and present alternative techniques to overcome them and balance the related trade-offs.

==> figures/badcompression.tex <==
\begin{figure}[t]\centering
 \begin{tikzpicture}[scale=0.5]
    \node (00) at (-2,2.5) {$\dots$};
    %\draw[|-|] (-2,3.5) -- (-2,1.5);
    
    \node[cross] (0) at (0,0) {} node[below, xshift=-0.5cm] {$(i,j)$};
    \draw[|-|] (0,1) -- (0,-1);
    
    \node[cross] (1) at (2,2.5) {};
    \draw (1) node[above, xshift=0.75cm] {$(i+1,j')$};
    \draw[|-|] (2,3.5) -- (2,1.5);
    
    \node[cross] (2) at (4,0) {};
    \draw (2) node[below, xshift=-0.75cm] {$(i+2,j)$};
    \draw[|-|] (4,1) -- (4,-1);
    
    \node[cross] (3) at (6,2.5) {};
    \draw[|-|] (6,3.5) -- (6,1.5);
    \draw (3) node[above, xshift=0.75cm] {$(i+3,j')$};
    \node (4) at (8,0) {$\dots$};
    
    \node (5) at (10,2.5) {$\dots$};
    
    \draw[thick, blue] (00) -- (0) -- (1) -- (2) -- (3) -- (4) -- (5);
    \end{tikzpicture}
\caption{Example of worst case compression for the \emph{implicit protocol} (\S\ref{subsec:implicit}), with $j' > j+2\varepsilon$.}\label{fig:badcompress}
\end{figure}

==> figures/bounding.tex <==
\begin{figure}[b]\centering
    \scalebox{0.85}{%
    \begin{tikzpicture}[yscale=0.8]
    \node[cross] (0) at (0,0) {};
    \draw (0,0) node[left] {$(t_0,y_0)$};
    \draw[|-|] (0,0.4) -- (0,-0.6);
    
    \node[cross] (1) at (3,1) {};
    \draw (3,1) node[right] {$(t,y)$};
    \draw[|-|] (3,1.5) -- (3,0.5);
    
    \draw [thick, dashed, red] (0,-0.6) -- (4,2.2);
    \draw [thick, dotted, blue] (0,0.4) -- (4,0.53);
    
    \draw (4,2.2) node[right] {$a_{max}$ line};
    \draw (4,0.53) node[right] {$a_{min}$ line};
    
    \draw (1.5,0.45) node {$\bullet$};
    \end{tikzpicture}
    }
    \caption{Bounding lines: the minimum-slope is represented dotted whereas maximum-slope is dashed.}\label{fig:slopes}
\end{figure}

==> figures/convexhull.tex <==
\begin{figure}[b]\centering
    \begin{tikzpicture}[scale=0.33]
    \node[cross] (1) at (0,0) {};
    \node[cross] (2) at (1,1) {};
    \node[cross] (3) at (3,2) {};
    \node[cross] (4) at (6,3) {};
    \node[cross] (5) at (9,3.5) {};
    \node[cross] (6) at (12,2) {};
    \node[cross] (7) at (15,-1) {};
    \node[cross] (8) at (10,-3) {};
    \node[cross] (9) at (5,-2) {};
    \node[cross] (10) at (2,-1) {};
    \draw[cyan, dashed, thick] (1)--(2)--(3)--(4)--(5);
    \draw[blue, dashed, thick] (5)--(6)--(7);
    \draw[red, dotted, thick] (7)--(8);
    \draw[magenta, dotted, thick] (8)--(9)--(10)--(1);
    \node[cross] at (0.75,0.5) {};
    \node[cross] at (0.33,0.1) {};
    \node[cross] at (1.5,1) {};
    \node[cross] at (2.5,-0.5) {};
    \node[cross] at (4,0.33) {};
    \node[cross] at (4.5,-1) {};
    \node[cross] at (5.5,2) {};
    \node[cross] at (6.5,0) {};
    \node[cross] at (7.5,-2) {};
    \node[cross] at (9.33,0) {};
    \node[cross] at (8.5,2) {};
    \node[cross] at (9.5,2) {};
    \node[cross] at (10.5,-1) {};
    \node[cross] at (11.5,1) {};
    \node[cross] at (12.5,0) {};
    \node[cross] at (13.5,-1) {};
    \node[cross] at (14.5,-1) {};
    \end{tikzpicture}
    \caption{Example of a convex hull.}\label{fig:hull}
\end{figure}

==> figures/disjointknot.tex <==
\begin{figure}
    \centering
    \scalebox{0.8}{%
    \begin{tikzpicture}
    	\draw[->, thick] (0,0) -- (8,0) node[xshift=0.5cm] {time};
    	\draw (1,0.25) -- (1,-0.25) node[below] {$t_1$};
    	\draw (2,0.25) -- (2,-0.25) node[below] {$t_2$};
    	\draw (3,0.25) -- (3,-0.25) node[below] {$t_3$};
    	\draw (4,0.25) -- (4,-0.25) node[below] {$t_4$};
    	\draw (6,0.25) -- (6,-0.25) node[below] {$t_5$};
    	\draw (6.5,0.25) -- (6.5,-0.25) node[below] {$t_6$};
    	\draw (7,0.25) -- (7,-0.25) node[below] {$t_7$};
    	
    	\draw[blue] (1,1.25) -- (5,3.25) node[xshift=0.33cm,blue] {$y'$} node[pos=0.5,sloped,yshift=0.5cm,above] {$a_1=0.5,b_1=0.75$};
    	
    	\draw (1,1) -- (1,1.25);
    	\draw (2,2) -- (2,1.75);
    	\draw (3,2.5) -- (3,2.25);
    	\draw (4,3) -- (4,2.75);
    	\draw (6,1.25) -- (6,1);
    	\draw (6.5,0.75) -- (6.5,0.9);
    	\draw (7,0.5) -- (7,0.8);
    	
    	\node[cross, red] at (1,1) {};
    	\node[cross, red] at (2,2) {};
    	\node[cross, red] at (3,2.5) {};
    	\node[cross, red] at (4,3) {};
    	\node[cross, red] at (6,1.25) {};
    	\node[cross, red] at (6.5,0.75) {};
    	\node[cross, red] at (7,0.5) {};
    	
    	\node[blue] at (1,1.25) {$\bullet$};
    	\node[blue] at (2,1.75) {$\bullet$};
    	\node[blue] at (3,2.25) {$\bullet$};
    	\node[blue] at (4,2.75) {$\bullet$};
    	
    	\node[blue] at (5,3.25) {$\blacksquare$};
    	
    	\draw[blue] (5,1.2) node[xshift=-0.33cm,blue] {$y''$} -- (8,0.6) node[pos=0.5,sloped,yshift=0.5cm,above] {$a_2=-0.2,b_2=2.2$};
    	
    	
    	
    	\node[blue] at (5,1.2) {$\blacksquare$};
    	
    	\node[blue] at (6,1) {$\bullet$};
    	\node[blue] at (6.5,0.9) {$\bullet$};
    	\node[blue] at (7,0.8) {$\bullet$};
    	
    	\draw (5,0.25) -- (5,-0.25);
    	\node[blue] at (5.25,-0.25) {$t$};
    	
    	\draw[blue, dashed] (5,3.5) -- (5,-1) node[below] {$(t,y',y'')$};
    \end{tikzpicture}
    }
    \caption{A disjoint knot $(t,y',y'')$ PLA record.}
	\label{fig:disjointknot}
\end{figure}

==> figures/jointknot.tex <==
\begin{figure}[t]
	\centering
	\scalebox{0.8}{%
    \begin{tikzpicture}
    	\draw[->, thick] (0,0) -- (8,0) node[xshift=0.5cm] {time};
    	\draw (1,0.25) -- (1,-0.25) node[below] {$t_1$};
    	\draw (2,0.25) -- (2,-0.25) node[below] {$t_2$};
    	\draw (3,0.25) -- (3,-0.25) node[below] {$t_3$};
    	\draw (4,0.25) -- (4,-0.25) node[below] {$t_4$};
    	\draw (6,0.25) -- (6,-0.25) node[below] {$t_5$};
    	\draw (6.5,0.25) -- (6.5,-0.25) node[below] {$t_6$};
    	\draw (7,0.25) -- (7,-0.25) node[below] {$t_7$};
    	
    	\draw[blue] (1,1.25) -- (5,2.25) node[xshift=0.33cm,blue] {$y$} node[pos=0.5,sloped,yshift=0.5cm,above] {$a_1=0.25,b_1=1$};
    	
    	\draw (1,1) -- (1,1.25);
    	\draw (2,1.25) -- (2,1.5);
    	\draw (3,1.5) -- (3,1.75);
    	\draw (4,2.25) -- (4,2);
    	\draw (6,1.25) -- (6,1.45);
    	\draw (6.5,0.75) -- (6.5,1.05);
    	\draw (7,0.5) -- (7,0.65);
    	
    	\node[cross, red] at (1,1) {};
    	\node[cross, red] at (2,1.25) {};
    	\node[cross, red] at (3,1.5) {};
    	\node[cross, red] at (4,2.25) {};
    	\node[cross, red] at (6,1.25) {};
    	\node[cross, red] at (6.5,0.75) {};
    	\node[cross, red] at (7,0.5) {};
    	
    	\node[blue] at (1,1.25) {$\bullet$};
    	\node[blue] at (2,1.5) {$\bullet$};
    	\node[blue] at (3,1.75) {$\bullet$};
    	\node[blue] at (4,2) {$\bullet$};
    	
    	\node[blue] at (5,2.25) {$\blacksquare$};
    	
    	
    	
    	\draw[blue] (5,2.25) -- (8,-0.15) node[pos=0.5,sloped,yshift=0.5cm,above] {$a_2=-0.8,b_2=6.25$};
    	
    	\node[blue] at (6,1.45) {$\bullet$};
    	\node[blue] at (6.5,1.05) {$\bullet$};
    	\node[blue] at (7,0.65) {$\bullet$};
    	
    	\draw (5,0.25) -- (5,-0.25);
    	\node[blue] at (5.25,-0.25) {$t$};
    	
    	\draw[blue, dashed] (5,3.5) -- (5,-1) node[below] {$(t,y)$};
    \end{tikzpicture}
    }
    \caption{A joint knot $(t,y)$ PLA record.}
	\label{fig:jointknot}
\end{figure}

==> figures/linear.tex <==
\begin{figure}[t]\centering
	\begin{tikzpicture}[scale=0.66]
	\node[cross] (0) at (0,2.5) {};
	\draw[|-|] (0,1.5) -- (0,3.5);
	\node[cross] (1) at (1,3.5) {};
	\draw[|-|] (1,2.5) -- (1,4.5);
	\node[cross] (2) at (2,4.16) {};
	\draw[|-|] (2,3.16) -- (2,5.16);
	\node[cross] (3) at (3,4.5) {};
	\draw[|-|] (3,3.5) -- (3,5.5);
	\node[cross] (4) at (4,4.5) {};
	\draw[|-|] (4,3.5) -- (4,5.5);
	\node[cross] (5) at (5,3.5) {};
	\draw[|-|] (5,2.5) -- (5,4.5);
	\node[cross] (6) at (6,1.5) {};
	\draw[|-|] (6,0.5) -- (6,2.5);
	
	\draw[ultra thick] (0,1.5) -- (1,2.5) -- (2,3.16) -- (3,3.5) -- (4,3.5) -- (5,2.5) -- (6,0.5);
	%\draw[ultra thick] (0,3.5) -- (6,2.5);
	
	%\draw[ultra thick, dashed] (0,3.5) -- (5,4.5);
	
	\draw[thick, dashed, blue, extended line] (0,3.18) -- (6,4.62);
	\draw[thick, dotted, red, extended line] (0,3.74) -- (6,3.14);
	
	\end{tikzpicture}
	\caption{Best-fit lines of a set of points (dashed for $6$ points, dotted for $7$) and associated partial lower convex hull.}\label{fig:linear}
	
\end{figure}

==> figures/partialhulls.tex <==
\begin{figure}[t]
    \centering
    \scalebox{0.85}{%
    \begin{tikzpicture}[scale=0.66, yscale=0.8]
    
    \node[circle,transparent] (f1) at (0,6.25) {};
    \node[circle,transparent] (f2) at (10,6.25) {};
    \node[circle,transparent] (f3) at (0,-3) {};
    \node[circle,transparent] (f4) at (10,-3) {};
    
    \fill[pattern=north west lines, pattern color=magenta, opacity=0.2] (0,4) to (f1.center) to  (f2.center) to (10,2) to cycle;
    
    %\fill[pattern=north east lines, pattern color=cyan, opacity=0.2] (10,-0.565) to (f4.center) to (f3.center) to (0,0.75) to (2,1) to (6,1.25) to cycle;
    
    \fill[pattern=north east lines, pattern color=cyan, opacity=0.2] (10,-2) to (f4.center) to (f3.center) to (0,0) to (2,1) to (6,1.25) to (8,0) to cycle;
    
    \node[cross] (0) at (0,2) {};
    \draw[|-|] (0,0) -- (0,4);
    
    \node[cross] (1) at (2,3) {};
    \draw[|-|] (2,1) -- (2,5);
    
    \node[cross] (2) at (4,2) {};
    \draw[|-|] (4,0) -- (4,4);
    
    \node[cross] (3) at (6,3.25) {};
    \draw[|-|] (6,1.25) -- (6,5.25);
    
    \node[cross] (4) at (8,2) {};
    \draw[|-|] (8,0) -- (8,4);
    
    \node[cross] (5) at (10,0) {};
    \draw[|-|] (10,-2) -- (10,2);
    
    %\draw[dotted] (0) -- (f1);
    %\draw[dotted] (f1) -- (f2);
    %\draw[dotted] (f2) -- (5);
    %\draw[dotted] (5) -- (f4);
    %\draw[dotted] (f4) -- (f3);
    %\draw[dotted] (f3) -- (0);
    
    
    %\draw[ultra thick] (0,0.75) -- (2,1) -- (6,1.25) -- (10,-0.565);
    %\draw[thick, gray] (0,0) -- (2,1);
    %\draw[thick, gray] (6,1.25) -- (8,0) -- (10,-2);
    
    \draw[ultra thick] (0,0) -- (2,1) -- (6,1.25) -- (8,0) -- (10,-2);
    \draw[ultra thick] (0,4) -- (10,2);
    
    \draw[dotted, blue, extended line, thick] (0,4) -- (10,-0.565);
    \draw[dashed, red, extended line, thick] (0,0.75) -- (10,2);
    
    %\node[cross=3pt] at (0,0.75) {};
    %\draw (0,0.75) node[above left] {$b_{max}^0$};
    %\node[cross=3pt] at (0,4) {};
    %\draw (0,4) node[left] {$b_{min}^0$};
    %\node[cross=3pt] at (10,2) {};
    %\draw (10,1.75) node[right] {$y_{max}$};
    %\node[cross=3pt] at (10,-0.565) {};
    %\draw (10,-0.565) node[right] {$y_{min}$};
    
    
    \node[font=\bf] at (5,-1) {\contour{white}{Lower Partial Convex Hull}};
    \node[font=\bf] at (5,5.75) {\contour{white}{Upper Partial Convex Hull}};
    
    \end{tikzpicture}
    }
    \caption{Upper and lower partial convex hulls.}\label{fig:hulls}
    %$\bullet$ represent fictional points.
    
\end{figure}

==> figures/protocol1.tex <==
\begin{figure}[t]
	\centering
	\scalebox{0.66}{%
	\centering
	
    \begin{tikzpicture}
	\node[shape=rectangle,black,thick,draw,minimum size=2cm] (c) at (0,0) {$y$ Comp};
	
	\draw[->, thick] (-5,0) -- node[above,xshift=-1cm] {$(t,y)$} node[below,xshift=-1cm] {input} node[above,xshift=1cm] {$(t,y)$} (c);
	
	\node[shape=rectangle,black,thick,draw,minimum size=1cm, dashed] (ct) at (0,2) {$t$ Comp};
	
	\draw[-, thick] (-3,0) -- (-3,2);
	\draw[->, thick] (-3,2) -- (ct);
	\node at (-2,2.25) {$t$};

	\node[shape=rectangle,black,thick,draw,minimum size=1.5cm] (d) at (5,0) {Decomp};
	
	\draw[-, thick] (-3,0) -- (-3,2);
	
	\draw[->, thick] ([yshift=0.33cm]c.east) -- node[above] {$\tilde{y}$} ([yshift=0.33cm]d.west);
	\draw[->, thick] ([yshift=-0.33cm]c.east) -- node[below] {$(t_0,n,a,b)$} ([yshift=-0.33cm]d.west);
	
	\draw[->, thick] (ct.east) -- node[above] {$\tilde{t}$} +(4.28,0) -- (d.north);
	
	\draw[->, thick] (d.east) -- node[above] {$(t',y')$} node[below] {output} ([xshift=2cm]d.east);

	\end{tikzpicture}
    }
	\caption{\textsc{TwoStreams} protocol flowchart.}
	\label{fig:2streams}
\end{figure}

==> figures/protocol2.tex <==
\begin{figure}[t]
	\centering
    \scalebox{0.75}{%
        \centering
        \begin{tikzpicture}
    	\node[shape=rectangle,black,thick,draw,minimum size=1.5cm] (c) at (0,0) {$y$ Comp};	
    	\draw[->, thick] (-2.5,0) -- node[above] {$(t,y)$} (c);
    	\node[shape=rectangle,black,thick,draw,minimum size=1.5cm] (d) at (5,0) {Decomp};
    	\draw[->, thick] (c.east) -- node[below] {%
    		$\begin{aligned}
    		(n, a, b) &\quad n \geq 3\\
    		(1, y) &\quad
    		\end{aligned}$} (d.west);
    	\draw[->, thick] (d.east) -- node[above] {$(t',y')$} node[below] {output} ([xshift=2cm]d.east);
    	\end{tikzpicture}
    }
	\caption{\textsc{SingleStream} protocol flowchart.}
	\label{fig:singlestream}
\end{figure}

==> figures/protocol3.tex <==
\begin{figure}[t]
	\centering
    \scalebox{0.75}{%
        \begin{tikzpicture}
    	\node[shape=rectangle,black,thick,draw,minimum size=1.5cm] (c) at (0,0) {$y$ Comp};	
    	\draw[->, thick] (-2,0) -- node[above] {$(t,y)$} (c);
    	\node[shape=rectangle,black,thick,draw,minimum size=1.5cm] (d) at (6,0) {Decomp};
    	\draw[->, thick] (c.east) -- node[below] {%
    		$\begin{aligned}
    		(n, a, b) &\quad n \geq 3\\
    		(-n, y_1, \dots, y_{n}) &\quad  -n < 0
    		\end{aligned}$} (d.west);
    	\draw[->, thick] (d.east) -- node[above] {$(t',y')$} node[below] {output} ([xshift=1.5cm]d.east);
    	\end{tikzpicture}
    }
    \caption{\textsc{SingleStreamV} protocol flowchart.}
	\label{fig:singlestreamv}
\end{figure}

==> figures/swingfilter.tex <==
\begin{figure}[b]\centering
\begin{tikzpicture}[scale=0.33]
\node[cross] (0) at (0,0) {};
\draw (0,0) node[left] {$(t_0,y_0)$};
%\draw[|-|] (0,1) -- (0,-1);

\node[cross] (i) at (5,0.5) {};
\draw (5,0.5) node[right] {$i$};
\draw[|-|, thick] (5,1.5) -- (5,-0.5);

\draw [dashed, gray, one end extended=1cm] (0) -- (7.5,3);
\draw [dotted, gray, one end extended=1cm] (0) -- (7.5,-2);

\draw [magenta, dashed, thick, one end extended=2cm] (0) -- (7.5,2.25);
\draw [cyan, dotted, thick, one end extended=2cm] (0) -- (7.5,-0.75);

\node[cross] (1) at (9, 0) {};
\draw (9,0) node[right] {$i+1$}; %$(x_{i+1},y_{i+1})$
\draw[|-|, thick] (9,1) -- (9,-1);

\draw [red, dashed, thick, one end extended=2cm] (0) -- (9,1);

\node[cross] (2) at (12, 0.42) {};
\draw (12,0.42) node[right] {$i+2$}; 
\draw[|-|, thick] (12,1.42) -- (12,-0.58);

\draw [blue, dotted, thick, one end extended=1cm] (0) -- (12,-0.58);

\node[cross] (3) at (15, 3) {};
\draw (15,3) node[right] {$i+3$}; 
\draw[|-|, thick] (15,4) -- (15,2);


\end{tikzpicture}
\caption{Illustration of the angle PLA technique; here $i+3$ is the \textit{break-up} point.}\label{fig:swingfilter}
\end{figure}
